TriggerZoo: A Dataset of Android Applications Automatically Infected with Logic Bombs

Many Android apps analyzers rely, among other techniques, on dynamic analysis to monitor their runtime behavior and detect potential security threats. However, malicious developers use subtle, though efficient, techniques to bypass dynamic analyzers. Logic bombs are examples of popular techniques where the malicious code is triggered only under specific circumstances, challenging comprehensive dynamic analyses. The research community has proposed various approaches and tools to detect logic bombs. Unfortunately, rigorous assessment and fair comparison of state-of-the-art techniques are impossible due to the lack of ground truth. In this paper, we present TriggerZoo, a new dataset of 406 Android apps containing logic bombs and benign trigger-based behavior that we release only to the research community using authenticated API. These apps are real-world apps from Google Play that have been automatically infected by our tool AndroBomb. The injected pieces of code implementing the logic bombs cover a large pallet of realistic logic bomb types that we have manually characterized from a set of real logic bombs. Researchers can exploit this dataset as ground truth to assess their approaches and provide comparisons against other tools.

==> tikz/overview.tex <==
\begin{tikzpicture}
    \tikzstyle{arrowStyle}=[-latex]
    \tikzset{node/.style={minimum height=0.9cm, rounded corners, text width=2.3cm,align=center,scale=.8}}
    \tikzset{smallnode/.style={minimum height=0.9cm, rounded corners, text width=1.5cm,align=center,scale=.8}}
    \tikzset{longnode/.style={minimum height=0.9cm, rounded corners, text width=4.8cm,align=center,scale=.8}}
    \tikzset{thinnode/.style={minimum height=0.6cm, rounded corners, text width=2.3cm,align=center,scale=.8}}

    \path
    (0,0) node[] (apk) {\includegraphics[width=18pt]{images/apk.png}}
    ++(2,0) node[node,draw] (unp) {Unpacking}
    ++(3,0) node[node,draw] (cfa) {Control Flow Analysis}
    ++(0,1.6) node[node,draw] (cgc) {CallGraph Construction}
    ++(2.7,-1.6) node[node,draw] (fip) {Insertion Point \\ Pinpointing}
    ++(4.7,0) node[longnode,draw] (tcmg) {Trigger Class+Method Generation}
    ++(-2,1.2) node[node,draw] (cg) {Condition Generation}
    ++(4,0) node[node,draw] (gcg) {Guarded Code Generation}
    ++(-2,1.2) node[node,draw] (ci) {Code Injection}
    ++(5,0) node[thinnode,draw] (up) {Update \\ Permissions}
    ++(0,-1) node[thinnode,draw] (inf) {Inject \\ Native Files}
    ++(0,-.8) node[thinnode,draw] (aa) {Align APK}
    ++(0,-.8) node[thinnode,draw] (sa) {Sign APK}
    ++(2.3,0) node[] (infectedapk) {\includegraphics[width=18pt]{images/infectedapk.png}}
    ;
    
    \node[circle,draw=black, fill=gray!30, inner sep=0pt,minimum size=6pt] (a) at (6.9,1.5) {};
    \node[circle,draw=black, fill=gray!30, inner sep=0pt,minimum size=6pt] (b) at (8.35,1.4) {};
    \node[circle,draw=black, fill=gray!30, inner sep=0pt,minimum size=6pt] (c) at (7.55,2) {};
    \node[circle,draw=black, fill=gray!30, inner sep=0pt,minimum size=6pt] (d) at (7.75,1.2) {};
    \node[circle,draw=black, fill=gray!30, inner sep=0pt,minimum size=6pt] (e) at (7.95,1.7) {};
    \node[circle,draw=black, fill=gray!30, inner sep=0pt,minimum size=6pt] (f) at (7.35,1.5) {};
    \node[fit={(6.7,2.15) (6.7,1.1) (8.7,2.15) (8.7,1.1)}, draw, dotted] () {};
    
    \draw[->,>=latex] (a) to[out=0,in=180] (f);
    \draw[->,>=latex] (f) to[out=80,in=240] (c);
    \draw[->,>=latex] (f) to[out=270,in=170] (d);
    \draw[->,>=latex] (f) to[out=20,in=190] (e);
    \draw[->,>=latex] (d) to[out=10,in=200] (b);
    \draw[->,>=latex] (b) to[out=100,in=0] (e);
    \draw[->,>=latex] (c) to[out=0,in=130] (e);
    
    \draw[->,>=latex] (apk) -- (unp);
    \draw[->,>=latex] (unp) -- (cfa);
    \draw[->,>=latex] (cfa) -- (cgc);
    \draw[->,>=latex] (cgc) -- (6.6,1.6);
    \draw[->,>=latex] (7.7,1) -- (fip);
    \draw[->,>=latex] (fip) -- (tcmg);
    \draw[->,>=latex] (tcmg) -- (12.4,0.6) -| (cg);
    \draw[->,>=latex] (tcmg) -- (12.4,0.6) -| (gcg);
    \draw[->,>=latex] (cg) -- (10.4,1.8) -| (ci);
    \draw[->,>=latex] (gcg) -- (14.4,1.8) -| (ci);
    \draw[->,>=latex] (up) -- (inf);
    \draw[->,>=latex] (inf) -- (aa);
    \draw[->,>=latex] (aa) -- (sa);
    \draw[->,>=latex] (ci) -- (up);
    \draw[->,>=latex] (sa) -- (infectedapk);
    
    \node[fit={(9.2,2.9) (9.2,-.5) (15.6,2.9) (15.6,-.5)}, draw, dashed] () {};
    \node[fit={(16,2.9) (16,-.5) (18.8,2.9) (18.8,-.5)}, draw, dashed] () {};
    
    \draw (7.7,2.45) node[]{CallGraph};
    \draw (12.4,3.2) node[]{Infection};
    \draw (17.4,3.2) node[]{Repackaging};
    
\end{tikzpicture}

